Continuous matter creation and the acceleration of the universe: a replay

In a recent note (arXiv:1012.5069), the investigation performed by the present authors on the evolution of density fluctuations in an accelerated universe including matter creation was criticized. The criticism is based on the fact that the Newtonian background is not "accelerating", invalidating the conclusions of the linear analysis. We show that our linear equations describe adequately an accelerating universe in which the pressure associated to the creation process is constant, a model equivalent to the $\Lambda$CDM cosmology. Thus, our previous conclusions remain unchanged.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

